Quantum-Like Contextuality in Large Language Models

Contextuality is a distinguishing feature of quantum mechanics and there is growing evidence that it is a necessary condition for quantum advantage. In order to make use of it, researchers have been asking whether similar phenomena arise in other domains. The answer has been yes, e.g. in behavioural sciences. However, one has to move to frameworks that take some degree of signalling into account. Two such frameworks exist: (1) a signalling-corrected sheaf theoretic model, and (2) the Contextuality-by-Default (CbD) framework. This paper provides the first large scale experimental evidence for a yes answer in natural language. We construct a linguistic schema modelled over a contextual quantum scenario, instantiate it in the Simple English Wikipedia and extract probability distributions for the instances using the large language model BERT. This led to the discovery of 77,118 sheaf-contextual and 36,938,948 CbD contextual instances. We proved that the contextual instances came from semantically similar words, by deriving an equation between degrees of contextuality and Euclidean distances of BERT's embedding vectors. A regression model further reveals that Euclidean distance is indeed the best statistical predictor of contextuality. Our linguistic schema is a variant of the co-reference resolution challenge. These results are an indication that quantum methods may be advantageous in language tasks.

==> figures/bert_flow.tex <==
\begin{tikzpicture}[node distance=1cm and 0.5cm, auto]
    %define variables
    %length of arrow
    \def\arrowlen{1}
    \def\boxheight{1.0}
    \def\boxwidth{6}
    \def\xmid{2.5}
    \foreach \value/\text [count=\i from 0] in {0/{[CLS]},1/this,2/is,3/{[MASK]},4/.,5/{[SEP]}} {
        %draw a vertical line at position (\i, 0) to (\i, 5)
        %\node[below] at (\i, \arrowlen/2) {\text};
        \node[below, minimum height=0.7cm] at (\i, \arrowlen/2) {\text};
        \draw[->] (\i, \arrowlen/2) -- (\i, \arrowlen);
        \draw[->] (\i, \arrowlen+\boxheight) -- (\i, 2*\arrowlen+\boxheight);
        \draw[->] (\i, 2*\arrowlen+2*\boxheight) -- (\i, 3*\arrowlen+2*\boxheight);
        \draw[->] (\i, 3*\arrowlen+3*\boxheight) -- (\i, 4*\arrowlen+3*\boxheight);
        % write the x_i on top of the arrows, use a solid white background to cover the arrows
        \node[fill=white, inner sep=0.1cm] at (\i, 1.5*\arrowlen+\boxheight) {\(\mathbf{x}_{\value}\)};
        \node[fill=white, inner sep=0.1cm] at (\i, 2.5*\arrowlen+2*\boxheight) {\(\mathbf{y}_{\value}\)};
        \node[fill=white, inner sep=0.1cm] at (\i, 3.5*\arrowlen+3*\boxheight) {\(\mathbf{p}_{\value}\)};
    }
    
    % draw the box for the input embeddings
    \node[draw, minimum width=\boxwidth cm, minimum height=\boxheight cm] at (\xmid, \arrowlen+\boxheight/2) {Input Embeddings};
    % draw the box for the encoder
    \node[draw, minimum width=\boxwidth cm, minimum height=\boxheight cm] at (\xmid, 2*\arrowlen+3*\boxheight/2) {Transformer Encoder};
    % draw the box for the prediction head
    \node[draw, minimum width=\boxwidth cm, minimum height=\boxheight cm] at (\xmid, 3*\arrowlen+5*\boxheight/2) {Prediction Feedforward};
\end{tikzpicture}

==> figures/delta_histogram.tex <==
\begin{tikzpicture}
% define a variable for the third of the height of the triangle

\def\coordinatesone{
(0.00000, 1405)
(0.10000, 9909)
(0.20000, 26559)
(0.30000, 51635)
(0.40000, 85610)
(0.50000, 127281)
(0.60000, 178814)
(0.70000, 241505)
(0.80000, 315771)
(0.90000, 404327)
(1.00000, 508979)
(1.10000, 634919)
(1.20000, 787258)
(1.30000, 975805)
(1.40000, 1225513)
(1.50000, 1558731)
(1.60000, 2039628)
(1.70000, 2841985)
(1.80000, 4509039)
(1.90000, 20414275)
(2.00000, 20414275)
}
\def\coordinatestwo{
(2.00000, 4538077)
(2.10000, 1490723)
(2.20000, 1090879)
(2.30000, 881894)
(2.40000, 743928)
(2.50000, 641829)
(2.60000, 566138)
(2.70000, 500857)
(2.80000, 448756)
(2.90000, 403185)
(3.00000, 363634)
(3.10000, 330001)
(3.20000, 299634)
(3.30000, 272873)
(3.40000, 247553)
(3.50000, 226047)
(3.60000, 205371)
(3.70000, 187851)
(3.80000, 170842)
(3.90000, 156100)
(4.00000, 142176)
(4.10000, 129847)
(4.20000, 118660)
(4.30000, 107623)
(4.40000, 96928)
(4.50000, 88631)
(4.60000, 79874)
(4.70000, 72337)
(4.80000, 64909)
(4.90000, 58254)
(5.00000, 52133)
(5.10000, 45802)
(5.20000, 40613)
(5.30000, 36058)
(5.40000, 31313)
(5.50000, 27016)
(5.60000, 23257)
(5.70000, 19359)
(5.80000, 15736)
(5.90000, 10834)
(6.00000, 10834)
}

\begin{semilogyaxis}[
    xmin=0, xmax=6,
    xtick={0,1,2,3,4,5,6},
    xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$},
    % xlabel={Signalling fraction},
    %ylabel={Frequency},
    grid,
    grid style=dashed,
    legend pos={outer north east},
    legend cell align={left},
    ytick={1,10,100,1000,10000,100000,1000000,10000000},
    width=7cm,
    ]
\addplot+[ybar interval,mark=no,color=gray,fill=gray!50,ybar legend] plot coordinates {
\coordinatestwo
};
\addplot+[ybar interval,mark=no,color=black,fill=black!50,ybar legend] plot coordinates {
\coordinatesone
};
% \legend{contextual, non-contextual}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/delta_histogram_sim.tex <==
\begin{tikzpicture}
% define a variable for the third of the height of the triangle

\def\coordinatesone{
(0.00000, 88)
(0.10526, 530)
(0.21053, 1380)
(0.31579, 2661)
(0.42105, 4146)
(0.52632, 5349)
(0.63158, 7237)
(0.73684, 9360)
(0.84211, 11239)
(0.94737, 13162)
(1.05263, 15483)
(1.15789, 17969)
(1.26316, 20810)
(1.36842, 23642)
(1.47368, 27533)
(1.57895, 32817)
(1.68421, 41245)
(1.78947, 56898)
(1.89474, 135874)
(2.00000, 135874)
}
\def\coordinatestwo{
(2.00000, 30185)
(2.10256, 12754)
(2.20513, 8883)
(2.30769, 6919)
(2.41026, 5379)
(2.51282, 4284)
(2.61538, 3532)
(2.71795, 3109)
(2.82051, 2444)
(2.92308, 2257)
(3.02564, 1815)
(3.12821, 1617)
(3.23077, 1371)
(3.33333, 1185)
(3.43590, 1000)
(3.53846, 885)
(3.64103, 696)
(3.74359, 602)
(3.84615, 513)
(3.94872, 513)
(4.05128, 382)
(4.15385, 333)
(4.25641, 295)
(4.35897, 223)
(4.46154, 171)
(4.56410, 154)
(4.66667, 145)
(4.76923, 115)
(4.87179, 102)
(4.97436, 66)
(5.07692, 62)
(5.17949, 50)
(5.28205, 48)
(5.38462, 36)
(5.48718, 22)
(5.58974, 15)
(5.69231, 8)
(5.79487, 7)
(5.89744, 0)
(6.00000, 0)
}

\begin{semilogyaxis}[
    xmin=0, xmax=6,
    xtick={0,1,2,3,4,5,6},
    xticklabels={$0$, $1$, $2$, $3$, $4$, $5$, $6$},
    % xlabel={Signalling fraction},
    %ylabel={Frequency},
    grid,
    grid style=dashed,
    legend pos={outer north east},
    legend cell align={left},
    ytick={1,10,100,1000,10000,100000,1000000,10000000},
    width=7cm,
    ]
\addplot+[ybar interval,mark=no,color=gray,fill=gray!50,ybar legend] plot coordinates {
\coordinatestwo
};
\addplot+[ybar interval,mark=no,color=black,fill=black!50,ybar legend] plot coordinates {
\coordinatesone
};
% \legend{contextual, non-contextual}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/hyperplane.tex <==
\begin{tikzpicture}[scale=1]

    % Set variables
    \def\xmin{-1}
    \def\xmax{3}
    \def\ymin{-1}
    \def\ymax{3}
    \def\kx{1}
    \def\ky{2}
    \def\b{2}

    % Set up the Cartesian coordinate system
    \draw[->] (\xmin,0) -- (\xmax,0) node[right] {};
    \draw[->] (0,\ymin) -- (0,\ymax) node[above] {};
    
    % Draw grid lines
    % \draw[gray!30, step=1] (\xmin,\ymin) grid (\xmax,\ymax);

    % Draw the line (hyperplane)
    % define the start and end of the line as coordinates
    \coordinate (lineleft) at (\xmin,{-\kx/\ky*\xmin + \b/\ky});
    \coordinate (lineright) at (\xmax,{-\kx/\ky*\xmax + \b/\ky});
    \draw[thick] (lineleft) -- (lineright) node[right] {$\mathbf{p} \cdot \Delta \mathbf{x} + \Delta b = 0$};

    % Calculate the distance d from the origin to the line
    % The point on the line closest to the origin is (d * k_x / ||k||, d * k_y / ||k||)
    \pgfmathsetmacro{\normk}{sqrt(\kx*\kx + \ky*\ky)}
    \pgfmathsetmacro{\d}{abs(\b) / \normk}
    \pgfmathsetmacro{\dx}{\d * \kx / \normk}
    \pgfmathsetmacro{\dy}{\d * \ky / \normk}
    % \draw[->,red,thick] (0,0) -- (\dx,\dy) node[anchor=south] {$\frac{\Delta b}{\Vert \Delta x \Vert} $};

    % Draw the vector \vec{k}
    % define coordinates for the vector
    \coordinate (p1) at (165:1.5);
    \coordinate (p2) at (25:4);
    \coordinate (p3) at (50:2);
    
    % calculate distance for the p's to hyperplane
    
    \draw[->,thick] (0,0) -- (p1) node[anchor=south east] {$\mathbf{p}_1$};
    \draw[->,thick, red] (0,0) -- (p2) node[anchor=south east] {$\mathbf{p}_2$};
    \draw[->,thick] (0,0) -- (p3) node[anchor=south east] {$\mathbf{p}_3$};
    
    % Draw dotted line from the vector to the hyperplane
    \draw[dashed] (p1) -- ($(lineleft)!(p1)!(lineright)$) node[midway, right] {$\frac{\Delta l_1}{\| \Delta \mathbf{x} \|}$};
    \draw[dashed] (p2) -- ($(lineleft)!(p2)!(lineright)$) node[midway, right] {$\frac{\Delta l_2}{\| \Delta \mathbf{x} \|}$};
    \draw[dashed] (p3) -- ($(lineleft)!(p3)!(lineright)$) node[midway, right] {$\frac{\Delta l_3}{\| \Delta \mathbf{x} \|}$};
\end{tikzpicture}

==> figures/sf_delta.tex <==
\begin{tikzpicture}
    % border color gray
    \tikzset{forbidden/.style={pattern=north east lines, pattern color=gray, draw=gray}}
    \tikzset{contextual/.style={opacity=0.5, line width=2pt}}
\begin{axis}[
    ymin=0, ymax=6,
    xmin=0, xmax=1,
    xtick={0, 1/6, 1},
    xticklabels={$0$,  $1 / 2n$,  $1$},
    ytick={0, 2, 6},
    yticklabels={$0$,  $2$,  $2 n$},
    xlabel={signalling fraction ($\SF$)},
    ylabel={direction influence ($\Delta$)},
    axis on top,
    % legend pos={outer south east},
    legend cell align={left},
    no markers,
    width=0.5\textwidth,
    height=0.5\textwidth,
    legend style={
            area legend,
            anchor=north east,
            legend columns=1,
            font=\footnotesize,
    },
    ]

    \addplot+[forbidden, forget plot] plot coordinates {(0, 0) (1,6) (0, 6) (0,0)};
    \addplot+[forbidden, area legend] plot coordinates {(0, 0) (1,0) (1, 2) (0,0)};
    % add a legend that says "Forbidden" with gray pattern
    \addlegendentry{Forbidden}

    % no border
    \addplot+[contextual, draw=purple] plot coordinates {(0, 2) (1, 2) (1,0) (0,0) (0, 2)};
    \addlegendentry{CbD contextual}
    \addplot+[contextual, draw=orange] plot coordinates {(1/6, 0) (1/6, 6) (0, 6) (0,0) (1/6, 0)};
    \addlegendentry{Sheaf contextual}
\end{axis}
\end{tikzpicture}

==> figures/sf_delta_histo.tex <==
\begin{tikzpicture} 
    \begin{axis}[
    xmin=0,xmax=1,ymin=0,ymax=6, 
    axis on top,
    width=0.50\textwidth,
    height=0.50\textwidth,
    colorbar,
    colorbar style={
            ytick={0, 1, 2, 3, 4, 5, 6, 7},
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
        },
    colormap name=viridis,
    xtick={0, 0.1666, 0.3333, 0.5, 0.6666, 0.8333, 1},
    xticklabels={$0$, $1/6$, $2/6$, $3/6$, $4/6$, $5/6$, $1$},
    ytick={0, 1, 2, 3, 4, 5, 6},
    legend style={
            area legend,
            anchor=south,
            at={(0.5,1.1)},
            legend columns=-1,
            legend cell align = {left},
    },
    xlabel={signalling fraction ($\SF$)},
    ylabel={direction influence ($\Delta$)},
]
\tikzset{forbidden/.style={pattern=checkerboard light gray, pattern color=gray, draw=gray, opacity=0.1}}
\tikzset{contextual/.style={opacity=0.8, line width=1.0pt}}

% add a dummy plot to generate a colorbar
    \addplot [draw=none,point meta=x, forget plot] coordinates {(0,0) (7.1219,0)};

% forget plot so that it does not show up in the legend
    \addplot [forget plot] graphics [xmin=0,xmax=1,ymin=0,ymax=6] {
        figures/sf_delta_histogram-img0.png
    };
    % add hatched areas
    \addplot [fill=white, forget plot] coordinates {(0,0) (0,6) (1, 6) };
    \addplot [forbidden, forget plot] coordinates {(0,0) (0,6) (1, 6) };
    \addplot [fill=white, forget plot] coordinates {(0,0) (1, 0) (1, 2)};
    \addplot [forbidden] coordinates {(0,0) (1, 0) (1, 2)};

    % set variable for a offset
    \pgfmathsetmacro{\xoffset}{0.005}
    \pgfmathsetmacro{\yoffset}{\xoffset*6}
\addplot+[contextual, draw=black, dashed, no markers] plot coordinates {(\xoffset, 2) (1-\xoffset, 2) (1-\xoffset,\yoffset) (\xoffset,\yoffset) (\xoffset, 2)};
% \addplot+[contextual, draw=black, dotted, no markers] plot coordinates {(1/6, 0) (1/6, 6) (0, 6) (0,0) (1/6, 0)};
\addplot+[contextual, draw=black, dotted, no markers] plot coordinates {(1/6, \yoffset) (1/6, 6-\yoffset) (\xoffset, 6-\yoffset) (\xoffset,\yoffset) (1/6, \yoffset)};

\addlegendentry{forbidden}
\addlegendentry{CbD contextual}
\addlegendentry{Sheaf contextual}

\end{axis}
\end{tikzpicture}
% \import{figures}{sf_delta_histogram.pgf}

==> figures/sf_delta_histogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.261405in}{2.588349in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.261405in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.261405in}{2.588349in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.588349in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.461111in}{0.515123in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.180000in,height=1.930000in]{sf_delta_histogram-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.461111in}{0.515123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.156790in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.461111in}{0.515123in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.156790in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.461111in}{0.515123in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461111in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895111in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329111in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763111in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197111in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631111in,y=0.417901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546111in,y=0.238889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}signalling fraction ($\sf{SF}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.466898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{0.835957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.787731in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{1.156790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.108565in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{1.477623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.429398in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{1.798457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.750231in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{2.119290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.071065in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461111in}{2.440123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.391898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.477623in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}direct influence $(\Delta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{0.461111in}{2.440123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{2.440123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{0.515123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461111in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{2.440123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766736in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.862986in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.862986in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770000in}{0.528349in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.920000in]{sf_delta_histogram-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862986in}{0.515123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960209in, y=0.466898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862986in}{0.785417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960209in, y=0.737192in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862986in}{1.055711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960209in, y=1.007485in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862986in}{1.326004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960209in, y=1.277779in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862986in}{1.596298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960209in, y=1.548072in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862986in}{1.866591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960209in, y=1.818366in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862986in}{2.136885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960209in, y=2.088660in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862986in}{2.407179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960209in, y=2.358953in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766736in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.814861in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.862986in}{0.515123in}}%
\pgfpathlineto{\pgfqpoint{2.862986in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.814861in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{0.515123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sf_histogram.tex <==
\begin{tikzpicture}
% define a variable for the third of the height of the triangle

\def\coordinatesone{
(0.00000, 89)
(0.01667, 541)
(0.03333, 1481)
(0.05000, 2829)
(0.06667, 4706)
(0.08333, 7014)
(0.10000, 9892)
(0.11667, 13011)
(0.13333, 16616)
(0.15000, 20939)
(0.16667, 20939)
}
\def\coordinatestwo{
(0.16667, 25401)
(0.18333, 30238)
(0.20000, 35510)
(0.21667, 41778)
(0.23333, 48285)
(0.25000, 55150)
(0.26667, 61378)
(0.28333, 69755)
(0.30000, 77316)
(0.31667, 86630)
(0.33333, 95831)
(0.35000, 105213)
(0.36667, 116141)
(0.38333, 127268)
(0.40000, 138735)
(0.41667, 150332)
(0.43333, 163467)
(0.45000, 176802)
(0.46667, 190485)
(0.48333, 206229)
(0.50000, 222590)
(0.51667, 239353)
(0.53333, 256921)
(0.55000, 275669)
(0.56667, 296825)
(0.58333, 319689)
(0.60000, 342735)
(0.61667, 365744)
(0.63333, 392241)
(0.65000, 420631)
(0.66667, 452127)
(0.68333, 485798)
(0.70000, 523872)
(0.71667, 564142)
(0.73333, 610601)
(0.75000, 659018)
(0.76667, 715863)
(0.78333, 781303)
(0.80000, 851162)
(0.81667, 935921)
(0.83333, 1034126)
(0.85000, 1156000)
(0.86667, 1298401)
(0.88333, 1486346)
(0.90000, 1722286)
(0.91667, 2044158)
(0.93333, 2523394)
(0.95000, 3312692)
(0.96667, 4975203)
(0.98333, 20594538)
(1.00000, 20594538)
}
        

\begin{semilogyaxis}[
    xmin=0, xmax=1,
    xtick={0,1/6,2/6,3/6,4/6,5/6,1},
    xticklabels={$0$,  $1 / 6$,  $2 / 6$,  $3 / 6$,  $4 / 6$,  $5 / 6$,  $1$},
    % xticklabels={$0$,  $\frac{1}{6}$,  $\frac{2}{6}$,  $\frac{3}{6}$,  $\frac{4}{6}$,  $\frac{5}{6}$,  $1$},
    % xlabel={Signalling fraction},
    %ylabel={Frequency},
    grid,
    grid style=dashed,
    legend pos={outer north east},
    legend cell align={left},
    % ymin=0,
    % ymode=log,
    % y tick num = 8,
    % log ticks with fixed point,
    ytick={1,10,100,1000,10000,100000,1000000,10000000},
    width=7cm,
    ]
\addplot+[ybar interval,mark=no,color=gray,fill=gray!50,ybar legend] plot coordinates {
\coordinatestwo
};
\addplot+[ybar interval,mark=no,color=black,fill=black!50,ybar legend] plot coordinates {
\coordinatesone
};
% \legend{contextual, non-contextual}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/sf_histogram_sim.tex <==
\begin{tikzpicture}
% define a variable for the third of the height of the triangle

\def\coordinatesone{
(0.00000, 8)
(0.01852, 36)
(0.03704, 97)
(0.05556, 211)
(0.07407, 299)
(0.09259, 434)
(0.11111, 575)
(0.12963, 774)
(0.14815, 973)
(0.16667, 973)
}
\def\coordinatestwo{
(0.16667, 1133)
(0.18367, 1277)
(0.20068, 1494)
(0.21769, 1720)
(0.23469, 1926)
(0.25170, 2107)
(0.26871, 2167)
(0.28571, 2349)
(0.30272, 2723)
(0.31973, 2854)
(0.33673, 3201)
(0.35374, 3367)
(0.37075, 3718)
(0.38776, 3869)
(0.40476, 4182)
(0.42177, 4262)
(0.43878, 4690)
(0.45578, 4866)
(0.47279, 4995)
(0.48980, 5390)
(0.50680, 5571)
(0.52381, 5811)
(0.54082, 5970)
(0.55782, 6364)
(0.57483, 6448)
(0.59184, 7068)
(0.60884, 7328)
(0.62585, 7750)
(0.64286, 7993)
(0.65986, 8418)
(0.67687, 8498)
(0.69388, 8822)
(0.71088, 9356)
(0.72789, 9843)
(0.74490, 10282)
(0.76190, 11057)
(0.77891, 11713)
(0.79592, 11863)
(0.81293, 13038)
(0.82993, 13940)
(0.84694, 15184)
(0.86395, 16148)
(0.88095, 17258)
(0.89796, 20273)
(0.91497, 22033)
(0.93197, 26185)
(0.94898, 32057)
(0.96599, 42310)
(0.98299, 85322)
(1.00000, 85322)
}
        

\begin{semilogyaxis}[
    xmin=0, xmax=1,
    xtick={0,1/6,2/6,3/6,4/6,5/6,1},
    xticklabels={$0$,  $1 / 6$,  $2 / 6$,  $3 / 6$,  $4 / 6$,  $5 / 6$,  $1$},
    % xticklabels={$0$,  $\frac{1}{6}$,  $\frac{2}{6}$,  $\frac{3}{6}$,  $\frac{4}{6}$,  $\frac{5}{6}$,  $1$},
    % xlabel={Signalling fraction},
    %ylabel={Frequency},
    grid,
    grid style=dashed,
    legend pos={outer north east},
    legend cell align={left},
    % ymin=0,
    % ymode=log,
    % y tick num = 8,
    % log ticks with fixed point,
    ytick={1,10,100,1000,10000,100000,1000000,10000000},
    width=7cm,
    ]
\addplot+[ybar interval,mark=no,color=gray,fill=gray!50,ybar legend] plot coordinates {
\coordinatestwo
};
\addplot+[ybar interval,mark=no,color=black,fill=black!50,ybar legend] plot coordinates {
\coordinatesone
};
% \legend{contextual, non-contextual}
\end{semilogyaxis}
\end{tikzpicture}

